Dual Policy Reinforcement Learning for Real-time Rebalancing in Bike-sharing Systems

Bike-sharing systems play a crucial role in easing traffic congestion and promoting healthier lifestyles. However, ensuring their reliability and user acceptance requires effective strategies for rebalancing bikes. This study introduces a novel approach to address the real-time rebalancing problem with a fleet of vehicles. It employs a dual policy reinforcement learning algorithm that decouples inventory and routing decisions, enhancing realism and efficiency compared to previous methods where both decisions were made simultaneously. We first formulate the inventory and routing subproblems as a multi-agent Markov Decision Process within a continuous time framework. Subsequently, we propose a DQN-based dual policy framework to jointly estimate the value functions, minimizing the lost demand. To facilitate learning, a comprehensive simulator is applied to operate under a first-arrive-first-serve rule, which enables the computation of immediate rewards across diverse demand scenarios. We conduct extensive experiments on various datasets generated from historical real-world data, affected by both temporal and weather factors. Our proposed algorithm demonstrates significant performance improvements over previous baseline methods. It offers valuable practical insights for operators and further explores the incorporation of reinforcement learning into real-world dynamic programming problems, paving the way for more intelligent and robust urban mobility solutions.

==> Figure/Frame.tikz <==
\begin{tikzpicture}[every node/.style={font=\Large}, 
  block/.style={
    rectangle, 
    draw, 
    fill=white,
    align=center, 
    minimum width=2.5cm, 
    minimum height=1.2cm, 
    thick
  },
  decision/.style={
    diamond,
    draw,
    fill=white,
    align=center,
    aspect=2,
    minimum width=2.5cm,
    minimum height=1.2cm,
    thick
  },
  line/.style={
     -{Latex[scale=1.2]},  
    thick
  },
  background/.style={
    rectangle,
    rounded corners = 10pt,
    inner sep=0.4cm,
    draw,
    thick,
    fill=gray!20 % This sets the gray fill for the box
  }
]

% Nodes
\node[block] (DemandScenarios) at (0,0) {Demand\\ Scenarios};
\node[block, right=2.1cm of DemandScenarios] (Simulator) {Simulator};
\node[decision, right=0cm of Simulator,  yshift=-3cm] (Decision) {State \\ Type};
%\node[block, above=1cm of Simulator] (Action) {Agents};
% \node[block, above=1cm of Action] (Agents) {Agents};
%\node[block, right=1.3cm of Simulator] (Reward) {Reward};
% \node[block, right=6.8cm of DemandScenarios, yshift=0.9cm] (InventoryPolicy) {Inventory\\ Policy};
\node[block, right=4.2cm of Simulator, yshift=0.4cm] (InventoryPolicy) {Inventory\\ Policy};
\node[block, right=4.2cm of Simulator, yshift=-1.2cm] (RoutingPolicy) {Routing\\Policy};
% \node[block, right=6.8cm of DemandScenarios, yshift=-0.9cm] (RoutingPolicy) {Routing\\ Policy};
\node[anchor=north, yshift=0.8cm, xshift=0cm] at (InventoryPolicy.north)(Dual) {Dual Policy};
\node[block, draw, fit={(InventoryPolicy) (RoutingPolicy)(Dual)}, inner sep=0.3cm, fill opacity=0] (PolicyEvaluation) {};

%\node[block, right=3.8cm of Simulator] (PolicyEvaluation) {Dual\\ Policy};
\node[block, right=9cm of Simulator] (OnlineRebalance) {Online\\Rebalancing};

\node [label=center:\large Reward, yshift=0.3cm, xshift=1.8cm] at (Simulator.east) (RewardI) {};
% \node [label=center:\large Inventory State, yshift=-0.65cm, xshift=0cm] at (RewardR.south) (state1) {};
% \node [label=center:\large Routing State, yshift=-1.4cm, xshift=0cm] at (RewardR.south) (state1) {};
\node [label=center:\large State, yshift=-1cm, xshift=-0.5cm] at (Simulator.south) (stateT) {};
\node [label=center:\large Action, yshift=1.8cm, xshift=0cm] at (RewardI.north) (action) {};

% Paths
\draw[line] (DemandScenarios) -- (Simulator);
% \draw[line] (Agents) -- (Action);
\draw[line] ($(Simulator.south)+(-0cm,-0cm)$) |- ($(Decision.west)+(-0cm,-0.0cm)$);
\draw[line] ($(Simulator.east)+(-0cm,0cm)$) -- ($(PolicyEvaluation.west)$);
\draw[line] ($(Decision.east)+(-0cm,-0cm)$) -| ($(PolicyEvaluation.south)+(-0cm,-0.0cm)$);
\draw[line] (PolicyEvaluation) -- (OnlineRebalance);
% \draw[line] ($(Simulator.east)+(-0cm,-0.12cm)$) -- ($(PolicyEvaluation.west)+(-0cm,-0.12cm)$);
% \draw[line] ($(Simulator.east)+(-0cm,0.12cm)$) -- ($(PolicyEvaluation.west)+(-0cm,0.12cm)$);

% \draw[line] (PolicyEvaluation) -- (OnlineRebalance);
\draw[line] ($(PolicyEvaluation.north)+(-0cm,0cm)$)|- ($(Simulator.north)+(0cm,2cm)$) -- ($(Simulator.north)$) ;


\draw[line] (DemandScenarios) -- ($(DemandScenarios.north)+(0,4cm)$) -| ($(OnlineRebalance.north)+(0,0cm)$);

% \draw[line] ($(Simulator.south)+(-0.25cm,0cm)$)|- ($(PolicyEvaluation.south)+(0.25cm,-1cm)$) -- ($(PolicyEvaluation.south)+(0.25cm,0cm)$) ;
% \draw[line] ($(Simulator.south)+(0.25cm,0cm)$)|- ($(PolicyEvaluation.south)+(-0.25cm,-0.8cm)$) -- ($(PolicyEvaluation.south)+(-0.25cm,0cm)$) ;

% Fit


% 'Offline Learning' label in the top-right corner of the box
\node[anchor=north east, yshift=2.8cm, xshift=0.9cm] at (InventoryPolicy.north east) (offline){Offline Learning};

\begin{scope}[on background layer]
\node[background, fit=(Simulator)(action)(RewardI)(Decision)(InventoryPolicy)(offline)] (background) {};
\end{scope}

\end{tikzpicture}


==> Figure/Time.tikz <==
\begin{tikzpicture}[>=Stealth,
                    node distance=2cm,
                    on grid,
                    auto,
                    every node/.style={align=center}]
  % Time line

   \draw[->] (0,0) -- (12,0) node[anchor=north] {};

  % Nodes
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$0$}}] (start) at (0,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k$}}] (k) at (2,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k+1$}}] (k1) at (5.3,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k+2$}}] (k2) at (9.3,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$|K|$}}] (end) at (11.5,0) {};

  % Labels
  \node[label=below:{$...$}] at (1,-0.2) {};
  \node[label=below:{Inventory \\State $\bm{S_k}$}] (sk) at (0.9,-1) {};
  \node[label=below:{Inventory \\Action $\bm{a_k}$}] (ak) at (3.4,-1) {}; % halfway between k and k+1
  \node[label=below:{Inventory \\ State $\bm{S_{k+1}}$}] at (5.3,-1) {};
\node[label=below:{$v_j$}] at (5.3,-0.5) {};
 \node[label=below:{$...$}] at (10.7,-0.2) {};
 
 \node[label=below:{Routing \\State $\bm{S_{k+2}}$}] (sk2) at (7.8,-1) {};
  \node[label=below:{Routing \\Action $\bm{a_{k+2}}$}] (ak2) at (10.8,-1) {}; 

  % Action arrow
  \draw[->] (sk) -- (k) node[midway,below] {};
  \draw[->] (ak) -- (k) node[midway,below] {$v_i$};
  \draw[->] (sk2) -- (k2) node[midway,below] {};
  \draw[->] (ak2) -- (k2) node[midway,below] {$v_i$};

  % Reward
  % \draw[|<->|] ($(k)+(0,1)$) -- ($(k1)+(0,1)$) node[midway,fill=white] {Immediate reward $r(\bm{S_k}, \bm{a_k})$};
\draw [thick,decorate,decoration = {brace,raise=4pt}] (2,0.1) --  (5.3,0.1) node[midway, yshift= 1em]{Immediate reward $r^{I}(\bm{S_k}, \bm{a_k})$};
\end{tikzpicture}

==> Figure/mainresult.tikz <==
\definecolor{purple}{HTML}{8535E5}
\definecolor{yellow}{HTML}{EDB448}
\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,black](-0.05cm,0cm) -- (1cm,0cm);%
   }
  }
}
\begin{tikzpicture}
    \begin{axis}[
        x=0.7cm,
        width  = \textwidth,
        height = 7cm,
        title = \tiny (A) GT1,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {\scriptsize Total average lost demand},
        symbolic x coords={A,B,C,D,E,F,G},
        xtick ={A,B,C,D,E,F,G},
        xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
        scaled y ticks = false,
        enlarge x limits= 0.1, 
        ymin=5, ymax=140,
        legend pos=north east,
        nodes near coords,
        every node near coord/.append style={font=\tiny, yshift=2pt, 
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1},
        tick label style={font=\tiny},
        ylabel near ticks, % Move the ylabel closer to the ticks
        ylabel shift=-6pt ]

        % Define the coordinates and standard deviations for epsilon = 0.00
        \addplot[
            style={yellow,fill=yellow,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,112.8) +- (0,26.7)
            (B,56.8)  +- (0,14.6)
            (C,44.8)  +- (0,15)
            (D,52.1)  +- (0,10)
            (E,59.4)  +- (0,17)
            (F,35.12)  +- (0,11.46)
            (G,23.08) +- (0,5)
        };
        
        % Define the coordinates and standard deviations for epsilon = 0.05
        \addplot[
            style={purple,fill=purple,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,0)     +- (0,0)
            (B,0)     +- (0,0)
            (C,0)     +- (0,0)
            (D,53.9)  +- (0,10)
            (E,60.0)  +- (0,17)
            (F,42.7)  +- (0,15.64)
            (G,25.89) +- (0,9)
        };

        \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         x=0.7cm,
%         width  = \textwidth,
%         height = 7cm,
%         title = \tiny (A) GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=7pt,
%         ymajorgrids = true,
%         ylabel = {\scriptsize Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G},
%         xtick ={A,B,C,D,E,F,G},
%         xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
%         scaled y ticks = false,
%         enlarge x limits= 0.1, 
%         ymin=5,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=2pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\tiny},
%         ylabel near ticks, % Move the ylabel closer to the ticks
%         ylabel shift=-6pt ]

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,112.8) (B,56.8) (C,44.8)(D,52.1) (E,59.4) (F,35.1)(G,23.08)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,53.9) (E,60.0) (F,42.7)(G,25.89)};
 
        
%         \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
%     \end{axis}

% \end{tikzpicture}



% \begin{axis}[
%         width  = \textwidth,
%         height = 7cm,
%         %title = Total average lost demand on test set for GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=8pt,
%         ymajorgrids = true,
%         ylabel = {Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G,H,I,J},
%         xtick ={A,B,C,D,E,F,G,H,I,J},
%         xticklabels={SR, DR60, DR30, RIHR0, RIHR1, RIHR2, RIHR$\infty$, RRHI, RSIR, DRL},
%         scaled y ticks = false,
%         enlarge x limits=0.10,
%         ymin=15,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=3pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\footnotesize}

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,112.8) (B,56.8) (C,44.8)(D,66.6) (E,66.8) (F,59.1)(G,52.1) (H,59.4) (I,35.1)(J,23.1)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,70.31) (E,67.2) (F,60.3)
%             (G,53.9) (H,60.0) (I,42.7)(J,25.9)};
 
        
%         \legend{$\epsilon = 0.00$,$\epsilon = 0.05$}
        
%     \end{axis}

==> Figure/mainresultGT2.tikz <==
\definecolor{purple}{HTML}{8535E5}
\definecolor{yellow}{HTML}{EDB448}

\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,black](-0.05cm,0cm) -- (1cm,0cm);%
   }
  }
}
\begin{tikzpicture}
\begin{axis}[
        x=0.7cm,
        width  = \textwidth,
        height = 7cm,
        title = \tiny (B) GT2,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {\scriptsize Total average lost demand},
        symbolic x coords={A,B,C,D,E,F,G},
        xtick ={A,B,C,D,E,F,G},
        xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
        scaled y ticks = false,
        enlarge x limits= 0.1, 
        ymin=5, ymax=140,
        legend pos=north east,
        nodes near coords,
        every node near coord/.append style={font=\tiny, yshift=2pt, 
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1},
        tick label style={font=\tiny},
        ylabel near ticks, % Move the ylabel closer to the ticks
        ylabel shift=-6pt ]

        % Define the coordinates and standard deviations for epsilon = 0.00
        \addplot[
            style={yellow,fill=yellow,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,82.12)  +- (0,21)
            (B,75.32)  +- (0,17)
            (C,36.72)  +- (0,15)
            (D,22.18)  +- (0,6)
            (E,32.73)  +- (0,13.6)
            (F,29.54)  +- (0,7.5)
            (G,9.99)   +- (0,4.8)
        };
        
        % Define the coordinates and standard deviations for epsilon = 0.05
        \addplot[
            style={purple,fill=purple,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,0)     +- (0,0)
            (B,0)     +- (0,0)
            (C,0)     +- (0,0)
            (D,26.07) +- (0,8.6)
            (E,34.74) +- (0,14.8)
            (F,31.05) +- (0,10.5)
            (G,12.295)+- (0,5.25)
        };

        \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
    \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%         x=0.7cm,
%         width  = \textwidth,
%         height = 7cm,
%         title = \tiny (B) GT2,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=6pt,
%         ymajorgrids = true,
%         ylabel = {\scriptsize Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G},
%         xtick ={A,B,C,D,E,F,G},
%         xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
%         scaled y ticks = false,
%         enlarge x limits= 0.1, 
%         ymin=5,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=2pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\tiny},
%         ylabel near ticks, % Move the ylabel closer to the ticks
%         ylabel shift=-6pt ]

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,82.12) (B,75.32) (C,36.72)(D,22.18) (E,32.73) (F,29.54)(G,9.99)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)
%             (D,26.07) (E,34.74) (F,31.05)(G,12.295)};
 
        
%         \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
%     \end{axis}

% \end{tikzpicture}

%     \begin{axis}[
%         width  = \textwidth,
%         height = 7cm,
%         %title = Total average lost demand on test set for GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=8pt,
%         ymajorgrids = true,
%         ylabel = {Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G,H,I,J},
%         xtick ={A,B,C,D,E,F,G,H,I,J},
%         xticklabels={SR, DR60, DR30, RIHR0, RIHR1, RIHR2, RIHR$\infty$, RRHI, RSIR, DRL},
%         scaled y ticks = false,
%         enlarge x limits=0.10,
%         ymin=15,ymax=90,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=3pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\footnotesize}
%         % legend cell align=left,
%         % legend style={
%         %         at={(0.37,0.72)},
%         %         anchor=south east,
%         %         column sep=1ex
%         % },
%         % extra y ticks = 0.4,
%         % extra y tick labels={},
%         % extra y tick style={grid=major,major grid style={thick,draw=black}}
%     ]   
%     % \addlegendimage{my legend}
%         %Folding
%         % \addplot[style={blue,fill=blue,mark=none}]
%         %     coordinates {(Basic model,9.99) (DROBDI,22.75) (DROBDT,29.13)};

%         % \addplot[style={red,fill=red,mark=none}]
%         %      coordinates {(Basic model,18.81) (DROBDI,35.55) (DROBDT,23.14)};

%         % \addplot[style={green,fill=green,mark=none}]
%         %      coordinates {(Basic model,11.56) (DROBDI,35.56) (DROBDT,33.07)};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         %Rolling
%         %A,B,C,D,E,F,G,H,I
%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,82.12) (B,75.32) (C,36.72)(D,0) (E,36.45) (F,32.32)(G,0) (H,32.73) (I,29.54)(J,0)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,0) (E,38.37) (F,34.09)
%             (G,0) (H,34.74) (I,31.05)(J,0)};
            
%         % \addplot[style={blue,fill=blue,mark=none}]
%         %     coordinates {(Basic model,0.66) (DROBDI,1.77) (DROBDT,2.13)};

%         % \addplot[style={red,fill=red,mark=none}]
%         %      coordinates {(Basic model,1.63) (DROBDI,1.86) (DROBDT,1.74)};

%         % \addplot[style={green,fill=green,mark=none}]
%         %      coordinates {(Basic model,0.73) (DROBDI,2.27) (DROBDT,2.52)};
%         % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         % \addplot[style={white,fill=white,mark=none}]
%         %  coordinates {(Basic model,0) (DROBDI,0) (DROBDT,0)};
%         % \addlegendimage{white, fill=white}
%         % \addlegendentry{\textbf{Type of forecast}}
        
%         \legend{$\epsilon = 0.00$,$\epsilon = 0.05$}
%         % \legend{Regular, Pessimistic, Optimistic}
        
        
%         % \addlegendentry{\hspace{-.6cm}\textbf{A title}}
%         % \addlegendentry{My line}
%         %\draw (rel axis cs: 0,0.3) -- (rel axis cs: 1, 0.3);
        
%     \end{axis}
